Present Searches for Higgs Signatures at the Tevatron

We present results for various searches for signatures of standard and non-standard model Higgs boson decays conducted at the collider detectors CDF and DO using ~ 100 pb^-1 of integrated luminosity each from the Tevatron Collider Run 1 (1992-96) at \sqrt{s} = 1.8 TeV. No evidence for a Higgs boson decay is found and various limits are set.

==> higgs0_feyn.tex <==
%auto-ignore
\begin{picture}(8000,15000)
\THICKLINES
% q
\drawline\fermion[\NE\REG](0,2000)[5000]
\drawarrow[\NE\ATBASE](\pmidx,\pmidy)
\global\advance\pfrontx by -1000
\put(\pfrontx,\pfronty){$q$}
% q-bar
\drawline\fermion[\NW\REG](\pbackx,\pbacky)[5000]
\drawarrow[\NW\ATBASE](\pmidx,\pmidy)
\global\advance\pbackx by -1000
\put(\pbackx,\pbacky){$\bar{q}$}
% W/Z*
\drawline\photon[\E\REG](\pfrontx,\pfronty)[6]
%\global\advance\pmidy by 100
%\drawarrow[\E\ATBASE](\pmidx,\pmidy)
\global\advance\pmidy by 1000
\global\advance\pmidx by -1000
\put(\pmidx,\pmidy){$W^*/Z^*$}
% W/Z
\drawline\photon[\NE\REG](\pbackx,\pbacky)[6]
%\drawarrow[\NE\ATBASE](\pmidx,\pmidy)
\global\advance\pmidx by -2000
\global\advance\pmidy by 1000
\put(\pmidx,\pmidy){$W/Z$}
% f
\drawline\fermion[\NE\REG](\pbackx,\pbacky)[2500]
\drawarrow[\NE\ATBASE](\pmidx,\pmidy)
\global\advance\pbackx by 1000
\put(\pbackx,\pbacky){$q,\ell/q,\ell^-$}
% f
\drawline\fermion[\E\REG](\pfrontx,\pfronty)[2500]
\drawarrow[\W\ATBASE](\pmidx,\pmidy)
\global\advance\pbackx by 500
\global\advance\pbacky by -1000
\put(\pbackx,\pbacky){$q',\nu/\bar{q},\ell^+$}
% H^0
\global\gaplength=600
\drawline\scalar[\SE\REG](\photonfrontx,\photonfronty)[3]
\drawarrow[\SE\ATBASE](\pmidx,\pmidy)
\global\advance\pmidx by -2000
\global\advance\pmidy by -1000
\put(\pmidx,\pmidy){$H^0$}
% b
\drawline\fermion[\SE\REG](\pbackx,\pbacky)[2500]
\drawarrow[\SE\ATBASE](\pmidx,\pmidy)
\global\advance\pbackx by 500
\put(\pbackx,\pbacky){$b$}
% b-bar
\drawline\fermion[\E\REG](\pfrontx,\pfronty)[2500]
\drawarrow[\W\ATBASE](\pmidx,\pmidy)
\global\advance\pmidx by 1000
\global\advance\pmidy by 500
\put(\pmidx,\pmidy){$\bar{b}$}
\end{picture}

